Online time series prediction using feature adjustment

Time series forecasting is of significant importance across various domains. However, it faces significant challenges due to distribution shift. This issue becomes particularly pronounced in online deployment scenarios where data arrives sequentially, requiring models to adapt continually to evolving patterns. Current time series online learning methods focus on two main aspects: selecting suitable parameters to update (e.g., final layer weights or adapter modules) and devising suitable update strategies (e.g., using recent batches, replay buffers, or averaged gradients). We challenge the conventional parameter selection approach, proposing that distribution shifts stem from changes in underlying latent factors influencing the data. Consequently, updating the feature representations of these latent factors may be more effective. To address the critical problem of delayed feedback in multi-step forecasting (where true values arrive much later than predictions), we introduce ADAPT-Z (Automatic Delta Adjustment via Persistent Tracking in Z-space). ADAPT-Z utilizes an adapter module that leverages current feature representations combined with historical gradient information to enable robust parameter updates despite the delay. Extensive experiments demonstrate that our method consistently outperforms standard base models without adaptation and surpasses state-of-the-art online learning approaches across multiple datasets.

==> (inline-0) <==
\begin{tabular}{@{}cc|ccccccccc|ccccccccc|ccccccccc|cc@{}}
\toprule
\multicolumn{2}{c|}{Base   Model}   & \multicolumn{9}{c|}{iTransformer}                                                                                                                                                                                                                                                                                                                                                          & \multicolumn{9}{c|}{SOFTS}                                                                                                                                                                                                                                                                                                                           & \multicolumn{9}{c|}{TimesNet}                                                                                                                                                                                                                                                                                                                                                              &                           &                            \\ \midrule
Dataset                       & H  & Ori                                          & fOGD                                         & OGD                                          & DSOF                                         & SOLID                                        & ADCSD                                        & Proceed                                      & ADAPT-Z                                & IMP     & Ori                                          & fOGD                                         & OGD                                          & DSOF                                         & SOLID  & ADCSD                                        & Proceed                                      & ADAPT-Z                                & IMP     & Ori                                          & fOGD                                         & OGD                                          & DSOF                                   & SOLID                                        & ADCSD                                        & Proceed                                      & ADAPT-Z                                      & IMP     & \multicolumn{1}{c}{FSNET} & \multicolumn{1}{c}{Onenet} \\ \midrule
                              & 1  & 0.1228                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1196}}} & 0.1217                                       & 0.1229                                       & 0.1217                                       & 0.1210                                       & 0.1224                                       & {\color[HTML]{FF0000} \textbf{0.1127}} & 8.21\%  & 0.1211                                       & 0.1201                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1190}}} & 0.1315                                       & 0.1196 & 0.1206                                       & 0.1207                                       & {\color[HTML]{FF0000} \textbf{0.1119}} & 7.60\%  & 0.1383                                       & 0.1381                                       & 0.1364                                       & 0.1610                                 & {\color[HTML]{0070C0} {\ul \textbf{0.1380}}} & 0.1377                                       & 0.1381                                       & {\color[HTML]{FF0000} \textbf{0.1266}}       & 8.44\%  & 0.9359                    & 0.7790                     \\
                              & 24 & 0.3325                                       & 0.3293                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3320}}} & 0.3360                                       & 0.3222                                       & 0.3321                                       & 0.3223                                       & {\color[HTML]{FF0000} \textbf{0.3126}} & 5.99\%  & 0.3201                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3199}}} & 0.3216                                       & 0.3340                                       & 0.3201 & 0.3201                                       & 0.3202                                       & {\color[HTML]{FF0000} \textbf{0.3031}} & 5.29\%  & 0.3437                                       & 0.3438                                       & 0.3429                                       & 0.4542                                 & 0.3438                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3435}}} & 0.3438                                       & {\color[HTML]{FF0000} \textbf{0.3304}}       & 3.87\%  & 1.0510                    & 0.7780                     \\
\multirow{-3}{*}{ETTh1}       & 48 & 0.3714                                       & 0.3702                                       & 0.3712                                       & 0.3911                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3680}}} & 0.3710                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3680}}} & {\color[HTML]{FF0000} \textbf{0.3626}} & 2.36\%  & 0.3632                                       & 0.3624                                       & 0.3648                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3914}}} & 0.3633 & 0.3632                                       & 0.3633                                       & {\color[HTML]{FF0000} \textbf{0.3548}} & 2.30\%  & 0.3904                                       & 0.3905                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3893}}} & 0.5760                                 & 0.3906                                       & 0.3900                                       & 0.3905                                       & {\color[HTML]{FF0000} \textbf{0.3767}}       & 3.52\%  & 1.0792                    & 0.7850                     \\
                              & 1  & 0.0696                                       & 0.0691                                       & 0.0695                                       & 0.0684                                       & 0.0684                                       & 0.0693                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0683}}} & {\color[HTML]{FF0000} \textbf{0.0674}} & 3.15\%  & 0.0699                                       & 0.0698                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0692}}} & 0.0695                                       & 0.0698 & 0.0699                                       & 0.0699                                       & {\color[HTML]{FF0000} \textbf{0.0659}} & 5.69\%  & {\color[HTML]{0070C0} {\ul \textbf{0.0764}}} & 0.0773                                       & 0.0773                                       & 0.0796                                 & 0.0776                                       & 0.0765                                       & 0.0773                                       & {\color[HTML]{FF0000} \textbf{0.0745}}       & 2.52\%  & 1.0449                    & 0.9573                     \\
                              & 24 & 0.1827                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1824}}} & 0.1827                                       & 0.1873                                       & 0.1830                                       & 0.1825                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1828}}} & {\color[HTML]{FF0000} \textbf{0.1771}} & 3.07\%  & 0.1796                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1792}}} & 0.1795                                       & 0.1841                                       & 0.1797 & 0.1796                                       & 0.1797                                       & {\color[HTML]{FF0000} \textbf{0.1714}} & 4.59\%  & {\color[HTML]{0070C0} {\ul \textbf{0.1982}}} & 0.1986                                       & 0.1985                                       & 0.2672                                 & 0.1984                                       & 0.1982                                       & 0.1986                                       & {\color[HTML]{FF0000} \textbf{0.1947}}       & 1.78\%  & 1.1279                    & 1.0204                     \\
\multirow{-3}{*}{ETTh2}       & 48 & 0.2382                                       & 0.2382                                       & 0.2382                                       & 0.2382                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2353}}} & 0.2381                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2353}}} & {\color[HTML]{FF0000} \textbf{0.2302}} & 3.35\%  & 0.2306                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2304}}} & 0.2306                                       & 0.2894                                       & 0.2306 & 0.2306                                       & 0.2306                                       & {\color[HTML]{FF0000} \textbf{0.2239}} & 2.92\%  & 0.2383                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2382}}} & {\color[HTML]{0070C0} {\ul \textbf{0.2382}}} & 0.3500                                 & {\color[HTML]{0070C0} {\ul \textbf{0.2382}}} & {\color[HTML]{0070C0} {\ul \textbf{0.2382}}} & {\color[HTML]{0070C0} {\ul \textbf{0.2382}}} & {\color[HTML]{FF0000} \textbf{0.2381}}       & 0.04\%  & 1.1601                    & 1.0211                     \\
                              & 1  & 0.0570                                       & 0.0566                                       & 0.0568                                       & 0.0793                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0565}}} & 0.0567                                       & 0.0566                                       & {\color[HTML]{FF0000} \textbf{0.0545}} & 4.42\%  & 0.0564                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0551}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0551}}} & 0.0734                                       & 0.0558 & 0.0554                                       & 0.0564                                       & {\color[HTML]{FF0000} \textbf{0.0528}} & 6.41\%  & 0.0583                                       & 0.0583                                       & 0.0579                                       & 0.0767                                 & {\color[HTML]{0070C0} {\ul \textbf{0.0582}}} & 0.0583                                       & 0.0583                                       & {\color[HTML]{FF0000} \textbf{0.0555}}       & 4.83\%  & 0.9022                    & 0.9863                     \\
                              & 24 & 0.2702                                       & 0.2624                                       & 0.2680                                       & 0.2928                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2547}}} & 0.2659                                       & 0.2548                                       & {\color[HTML]{FF0000} \textbf{0.2293}} & 15.15\% & 0.2405                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2379}}} & 0.2389                                       & 0.2885                                       & 0.2403 & 0.2391                                       & 0.2405                                       & {\color[HTML]{FF0000} \textbf{0.2166}} & 9.91\%  & 0.2713                                       & 0.2713                                       & 0.2605                                       & 0.3496                                 & {\color[HTML]{0070C0} {\ul \textbf{0.2710}}} & 0.2651                                       & 0.2713                                       & {\color[HTML]{FF0000} \textbf{0.2420}}       & 10.81\% & 0.9943                    & 1.0165                     \\
\multirow{-3}{*}{ETTm1}       & 48 & 0.3655                                       & 0.3508                                       & 0.3624                                       & 0.3838                                       & 0.3421                                       & 0.3518                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3421}}} & {\color[HTML]{FF0000} \textbf{0.3024}} & 17.27\% & 0.3126                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3096}}} & 0.3129                                       & 0.3971                                       & 0.3125 & 0.3104                                       & 0.3126                                       & {\color[HTML]{FF0000} \textbf{0.2877}} & 7.95\%  & 0.3584                                       & 0.3584                                       & 0.3492                                       & 0.4408                                 & {\color[HTML]{0070C0} {\ul \textbf{0.3582}}} & 0.3494                                       & 0.3584                                       & {\color[HTML]{FF0000} \textbf{0.3022}}       & 15.67\% & 1.0452                    & 1.0209                     \\
                              & 1  & 0.0327                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0325}}} & 0.0326                                       & 0.0480                                       & 0.0326                                       & 0.0326                                       & 0.0326                                       & {\color[HTML]{FF0000} \textbf{0.0318}} & 2.73\%  & 0.0335                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0333}}} & 0.0334                                       & 0.0452                                       & 0.0336 & 0.0334                                       & 0.0335                                       & {\color[HTML]{FF0000} \textbf{0.0319}} & 4.80\%  & 0.0332                                       & 0.0332                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0331}}} & 0.0445                                 & 0.0332                                       & 0.0332                                       & 0.0332                                       & {\color[HTML]{FF0000} \textbf{0.0324}}       & 2.55\%  & 1.0206                    & 0.9076                     \\
                              & 24 & 0.1134                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1129}}} & 0.1134                                       & 0.1456                                       & 0.1144                                       & 0.1130                                       & 0.1144                                       & {\color[HTML]{FF0000} \textbf{0.1082}} & 4.62\%  & 0.1073                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1071}}} & 0.1075                                       & 0.1539                                       & 0.1073 & 0.1070                                       & 0.1073                                       & {\color[HTML]{FF0000} \textbf{0.1037}} & 3.37\%  & 0.1139                                       & 0.1139                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1137}}} & 0.1650                                 & 0.1140                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1137}}} & 0.1139                                       & {\color[HTML]{FF0000} \textbf{0.1073}}       & 5.76\%  & 1.0597                    & 0.9633                     \\
\multirow{-3}{*}{ETTm2}       & 48 & 0.1449                                       & 0.1447                                       & 0.1449                                       & 0.2104                                       & 0.1450                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1446}}} & 0.1450                                       & {\color[HTML]{FF0000} \textbf{0.1423}} & 1.79\%  & 0.1430                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1426}}} & 0.1431                                       & 0.2084                                       & 0.1429 & 0.1427                                       & 0.1430                                       & {\color[HTML]{FF0000} \textbf{0.1403}} & 1.86\%  & 0.1536                                       & 0.1536                                       & 0.1533                                       & 0.2439                                 & 0.1536                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1532}}} & 0.1536                                       & {\color[HTML]{FF0000} \textbf{0.1455}}       & 5.28\%  & 1.0875                    & 0.9921                     \\
                              & 1  & 0.0388                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0385}}} & 0.0387                                       & 0.0441                                       & 0.0387                                       & 0.0386                                       & 0.0388                                       & {\color[HTML]{FF0000} \textbf{0.0381}} & 1.67\%  & 0.0390                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0387}}} & 0.0390                                       & 0.0454                                       & 0.0389 & 0.0389                                       & 0.0390                                       & {\color[HTML]{FF0000} \textbf{0.0382}} & 1.97\%  & 0.0593                                       & 0.0594                                       & 0.0594                                       & {\color[HTML]{FF0000} \textbf{0.0505}} & 0.0594                                       & 0.0592                                       & 0.0594                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0582}}} & 1.94\%  & 0.3955                    & 0.3947                     \\
                              & 24 & 0.0974                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0938}}} & 0.0971                                       & 0.1829                                       & 0.1017                                       & 0.0968                                       & 0.1017                                       & {\color[HTML]{FF0000} \textbf{0.0922}} & 5.26\%  & 0.0912                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0897}}} & 0.0923                                       & 0.1795                                       & 0.0915 & 0.0908                                       & 0.0912                                       & {\color[HTML]{FF0000} \textbf{0.0892}} & 2.19\%  & 0.1023                                       & 0.1023                                       & 0.1021                                       & 0.1282                                 & 0.1025                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1019}}} & 0.1023                                       & {\color[HTML]{FF0000} \textbf{0.0986}}       & 3.62\%  & 0.4065                    & 0.4049                     \\
\multirow{-3}{*}{PEMS03}      & 48 & 0.1691                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1637}}} & 0.1689                                       & 0.3113                                       & 0.1776                                       & 0.1668                                       & 0.1777                                       & {\color[HTML]{FF0000} \textbf{0.1617}} & 4.38\%  & 0.1419                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1412}}} & 0.1443                                       & 0.3301                                       & 0.1419 & 0.1415                                       & 0.1420                                       & {\color[HTML]{FF0000} \textbf{0.1411}} & 0.58\%  & 0.1496                                       & 0.1504                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1500}}} & 0.2080                                 & 0.1505                                       & 0.1493                                       & 0.1504                                       & {\color[HTML]{FF0000} \textbf{0.1458}}       & 2.55\%  & 0.4299                    & 0.4282                     \\
                              & 1  & 0.0566                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0561}}} & 0.0562                                       & 0.0724                                       & 0.0564                                       & 0.0566                                       & 0.0567                                       & {\color[HTML]{FF0000} \textbf{0.0554}} & 2.24\%  & 0.0557                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0555}}} & 0.0558                                       & 0.0619                                       & 0.0557 & 0.0558                                       & 0.0558                                       & {\color[HTML]{FF0000} \textbf{0.0550}} & 1.20\%  & 0.0795                                       & 0.0797                                       & 0.0797                                       & {\color[HTML]{FF0000} \textbf{0.0635}} & 0.0797                                       & 0.0796                                       & 0.0797                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0788}}} & 0.88\%  & 0.4631                    & 0.4633                     \\
                              & 24 & 0.1319                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1268}}} & 0.1309                                       & 0.1596                                       & 0.1315                                       & 0.1279                                       & 0.1316                                       & {\color[HTML]{FF0000} \textbf{0.1214}} & 8.01\%  & 0.1188                                       & 0.1196                                       & 0.1203                                       & 0.1527                                       & 0.1192 & {\color[HTML]{0070C0} {\ul \textbf{0.1186}}} & 0.1190                                       & {\color[HTML]{FF0000} \textbf{0.1176}} & 0.98\%  & {\color[HTML]{0070C0} {\ul \textbf{0.1246}}} & 0.1247                                       & 0.1247                                       & 0.1302                                 & 0.1249                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1246}}} & 0.1247                                       & {\color[HTML]{FF0000} \textbf{0.1228}}       & 1.44\%  & 0.4740                    & 0.4735                     \\
\multirow{-3}{*}{PEMS04}      & 48 & 0.2305                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2201}}} & 0.2283                                       & 0.2586                                       & 0.2317                                       & 0.2280                                       & 0.2318                                       & {\color[HTML]{FF0000} \textbf{0.2024}} & 12.19\% & 0.1965                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1884}}} & 0.1964                                       & 0.2515                                       & 0.1965 & 0.1961                                       & 0.1965                                       & {\color[HTML]{FF0000} \textbf{0.1862}} & 5.23\%  & 0.1654                                       & 0.1654                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1646}}} & 0.1676                                 & 0.1659                                       & 0.1650                                       & 0.1654                                       & {\color[HTML]{FF0000} \textbf{0.1614}}       & 2.42\%  & 0.4863                    & 0.4820                     \\
                              & 1  & 0.0408                                       & {\color[HTML]{FF0000} \textbf{0.0389}}       & {\color[HTML]{0070C0} {\ul \textbf{0.0396}}} & 0.0444                                       & 0.0404                                       & 0.0399                                       & 0.0407                                       & {\color[HTML]{FF0000} \textbf{0.0389}} & 4.50\%  & 0.0365                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0362}}} & 0.0365                                       & 0.0390                                       & 0.0365 & 0.0364                                       & 0.0365                                       & {\color[HTML]{FF0000} \textbf{0.0360}} & 1.40\%  & 0.0639                                       & 0.0638                                       & 0.0638                                       & {\color[HTML]{FF0000} \textbf{0.0462}} & 0.0638                                       & 0.0634                                       & 0.0638                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0611}}} & 4.32\%  & 0.4816                    & 0.4814                     \\
                              & 24 & 0.0938                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0904}}} & 0.0936                                       & 0.1221                                       & 0.0938                                       & 0.0922                                       & 0.0939                                       & {\color[HTML]{FF0000} \textbf{0.0899}} & 4.15\%  & 0.0893                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0886}}} & 0.0900                                       & 0.1171                                       & 0.0893 & 0.0887                                       & 0.0893                                       & {\color[HTML]{FF0000} \textbf{0.0880}} & 1.45\%  & 0.0960                                       & 0.0960                                       & 0.0960                                       & 0.0974                                 & 0.0960                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0957}}} & 0.0960                                       & {\color[HTML]{FF0000} \textbf{0.0928}}       & 3.36\%  & 0.4843                    & 0.4844                     \\
\multirow{-3}{*}{PEMS07}      & 48 & 0.1450                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1393}}} & 0.1447                                       & 0.2052                                       & 0.1447                                       & 0.1407                                       & 0.1447                                       & {\color[HTML]{FF0000} \textbf{0.1386}} & 4.36\%  & 0.1375                                       & 0.1389                                       & 0.1393                                       & 0.1952                                       & 0.1376 & {\color[HTML]{0070C0} {\ul \textbf{0.1370}}} & 0.1376                                       & {\color[HTML]{FF0000} \textbf{0.1356}} & 1.43\%  & 0.1254                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1252}}} & {\color[HTML]{0070C0} {\ul \textbf{0.1252}}} & 0.1346                                 & {\color[HTML]{0070C0} {\ul \textbf{0.1252}}} & 0.1244                                       & 0.1255                                       & {\color[HTML]{FF0000} \textbf{0.1220}}       & 2.67\%  & 0.4920                    & 0.4894                     \\
                              & 1  & 0.0527                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0513}}} & 0.0519                                       & 0.0661                                       & 0.0521                                       & 0.0523                                       & 0.0528                                       & {\color[HTML]{FF0000} \textbf{0.0502}} & 4.75\%  & 0.0489                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0483}}} & 0.0487                                       & 0.0560                                       & 0.0488 & 0.0488                                       & 0.0490                                       & {\color[HTML]{FF0000} \textbf{0.0474}} & 3.05\%  & 0.1053                                       & 0.1054                                       & 0.1054                                       & {\color[HTML]{FF0000} \textbf{0.0622}} & 0.1054                                       & 0.1053                                       & 0.1054                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1027}}} & 2.44\%  & 0.5953                    & 0.5954                     \\
                              & 24 & 0.1285                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1253}}} & 0.1282                                       & 0.1517                                       & 0.1324                                       & 0.1271                                       & 0.1325                                       & {\color[HTML]{FF0000} \textbf{0.1176}} & 8.49\%  & 0.1126                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1097}}} & 0.1138                                       & 0.1480                                       & 0.1126 & 0.1124                                       & 0.1126                                       & {\color[HTML]{FF0000} \textbf{0.1078}} & 4.27\%  & 0.1788                                       & 0.1790                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1782}}} & 0.2039                                 & 0.1789                                       & 0.1787                                       & 0.1790                                       & {\color[HTML]{FF0000} \textbf{0.1718}}       & 3.91\%  & 0.6068                    & 0.6080                     \\
\multirow{-3}{*}{PEMS08}      & 48 & 0.2922                                       & 0.2871                                       & 0.2914                                       & 0.3179                                       & 0.2961                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2867}}} & 0.2962                                       & {\color[HTML]{FF0000} \textbf{0.2682}} & 8.20\%  & 0.1771                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1753}}} & 0.1792                                       & 0.2586                                       & 0.1771 & 0.1768                                       & 0.1771                                       & {\color[HTML]{FF0000} \textbf{0.1730}} & 2.32\%  & 0.2523                                       & 0.2523                                       & 0.2505                                       & 0.3464                                 & 0.2523                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2516}}} & 0.2523                                       & {\color[HTML]{FF0000} \textbf{0.2449}}       & 2.93\%  & 0.6236                    & 0.6220                     \\
                              & 1  & 0.0534                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0510}}} & 0.0512                                       & 0.0614                                       & 0.0526                                       & 0.0518                                       & 0.0533                                       & {\color[HTML]{FF0000} \textbf{0.0484}} & 9.20\%  & 0.0485                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0478}}} & 0.0485                                       & 0.0524                                       & 0.0483 & 0.0482                                       & 0.0484                                       & {\color[HTML]{FF0000} \textbf{0.0473}} & 2.41\%  & 0.1214                                       & 0.1211                                       & 0.1210                                       & {\color[HTML]{FF0000} \textbf{0.0639}} & 0.1211                                       & 0.1206                                       & 0.1211                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1142}}} & 5.98\%  & 0.7763                    & 0.7790                     \\
                              & 24 & 0.1126                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1109}}} & 0.1124                                       & 0.1275                                       & 0.1126                                       & 0.1119                                       & 0.1126                                       & {\color[HTML]{FF0000} \textbf{0.1089}} & 3.24\%  & 0.1104                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1098}}} & 0.1117                                       & 0.1199                                       & 0.1104 & 0.1102                                       & 0.1104                                       & {\color[HTML]{FF0000} \textbf{0.1090}} & 1.27\%  & 0.1438                                       & 0.1438                                       & 0.1437                                       & {\color[HTML]{FF0000} \textbf{0.1379}} & 0.1437                                       & 0.1435                                       & 0.1438                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1382}}} & 3.95\%  & 0.7790                    & 0.7780                     \\
\multirow{-3}{*}{electricity} & 48 & 0.1386                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1358}}} & 0.1385                                       & 0.1480                                       & 0.1385                                       & 0.1381                                       & 0.1385                                       & {\color[HTML]{FF0000} \textbf{0.1339}} & 3.39\%  & 0.1338                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1317}}} & 0.1348                                       & 0.1426                                       & 0.1334 & 0.1330                                       & 0.1333                                       & {\color[HTML]{FF0000} \textbf{0.1318}} & 1.46\%  & 0.1619                                       & 0.1613                                       & 0.1609                                       & {\color[HTML]{FF0000} \textbf{0.1531}} & 0.1617                                       & 0.1610                                       & 0.1613                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1550}}} & 4.29\%  & 0.7854                    & 0.7850                     \\
                              & 1  & 0.0047                                       & 0.0046                                       & 0.0046                                       & 0.0046                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & 0.0046                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{FF0000} \textbf{0.0042}} & 9.78\%  & 0.0044                                       & 0.0044                                       & 0.0044                                       & 0.0124                                       & 0.0044 & 0.0044                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0043}}} & {\color[HTML]{FF0000} \textbf{0.0042}} & 3.14\%  & {\color[HTML]{0070C0} 0.0102}                & 0.0103                                       & 0.0103                                       & {\color[HTML]{FF0000} \textbf{0.0074}} & 0.0103                                       & 0.0103                                       & 0.0103                                       & 0.0104                                       & -1.50\% & 2.3293                    & 1.2223                     \\
                              & 24 & 0.0426                                       & 0.0420                                       & 0.0426                                       & 0.0456                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0416}}} & 0.0423                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0417}}} & {\color[HTML]{FF0000} \textbf{0.0404}} & 5.03\%  & {\color[HTML]{0070C0} {\ul \textbf{0.0401}}} & 0.0402                                       & 0.0403                                       & 0.0508                                       & 0.0402 & 0.0402                                       & 0.0402                                       & {\color[HTML]{FF0000} \textbf{0.0389}} & 2.87\%  & 0.0564                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0558}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0558}}} & {\color[HTML]{FF0000} \textbf{0.0519}} & {\color[HTML]{0070C0} {\ul \textbf{0.0558}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0558}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0558}}} & 0.0559                                       & 0.79\%  & 2.3467                    & 1.2281                     \\
\multirow{-3}{*}{exchange}    & 48 & {\color[HTML]{0070C0} {\ul \textbf{0.0709}}} & 0.0710                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0709}}} & 0.0770                                       & 0.0715                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0709}}} & 0.0719                                       & {\color[HTML]{FF0000} \textbf{0.0706}} & 0.45\%  & 0.0683                                       & 0.0684                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0681}}} & 0.0929                                       & 0.0683 & {\color[HTML]{0070C0} {\ul \textbf{0.0681}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0681}}} & {\color[HTML]{FF0000} \textbf{0.0682}} & 0.07\%  & 0.0926                                       & 0.0922                                       & 0.0922                                       & {\color[HTML]{FF0000} \textbf{0.1015}} & 0.0923                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0921}}} & 0.0922                                       & 0.0933                                       & -0.79\% & 2.4027                    & 1.2411                     \\
                              & 1  & 0.0087                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0084}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0084}}} & 0.0089                                       & 0.0086                                       & 0.0086                                       & 0.0088                                       & {\color[HTML]{FF0000} \textbf{0.0077}} & 10.75\% & 0.0076                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0072}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0072}}} & 0.0079                                       & 0.0075 & 0.0075                                       & 0.0076                                       & {\color[HTML]{FF0000} \textbf{0.0069}} & 8.56\%  & 0.0289                                       & 0.0292                                       & 0.0290                                       & {\color[HTML]{FF0000} \textbf{0.0087}} & 0.0292                                       & 0.0290                                       & 0.0292                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0284}}} & 1.59\%  & 0.0637                    & 0.1173                     \\
                              & 24 & 0.1231                                       & 0.1190                                       & 0.1201                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1109}}} & 0.1264                                       & 0.1191                                       & 0.1266                                       & {\color[HTML]{FF0000} \textbf{0.0972}} & 21.05\% & {\color[HTML]{0070C0} {\ul \textbf{0.0969}}} & 0.0970                                       & 0.0970                                       & 0.1075                                       & 0.0970 & 0.0970                                       & 0.0971                                       & {\color[HTML]{FF0000} \textbf{0.0881}} & 9.04\%  & 0.1336                                       & 0.1354                                       & 0.1311                                       & {\color[HTML]{FF0000} \textbf{0.1187}} & 0.1356                                       & 0.1317                                       & 0.1354                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1249}}} & 6.53\%  & 0.1189                    & 0.2133                     \\
\multirow{-3}{*}{solar}       & 48 & 0.2393                                       & 0.2293                                       & 0.2346                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1828}}} & 0.2300                                       & 0.2350                                       & 0.2302                                       & {\color[HTML]{FF0000} \textbf{0.1771}} & 25.99\% & {\color[HTML]{0070C0} {\ul \textbf{0.1542}}} & 0.1556                                       & 0.1553                                       & 0.1830                                       & 0.1548 & 0.1543                                       & 0.1544                                       & {\color[HTML]{FF0000} \textbf{0.1423}} & 7.71\%  & 0.1837                                       & 0.1854                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1820}}} & 0.2058                                 & 0.1854                                       & 0.1855                                       & 0.1854                                       & {\color[HTML]{FF0000} \textbf{0.1802}}       & 1.93\%  & 0.1545                    & 0.2592                     \\
                              & 1  & 0.2132                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2097}}} & 0.2108                                       & 0.2992                                       & 0.2103                                       & 0.2121                                       & 0.2133                                       & {\color[HTML]{FF0000} \textbf{0.2003}} & 6.05\%  & 0.2009                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2001}}} & 0.2010                                       & 0.2346                                       & 0.2007 & 0.2010                                       & 0.2013                                       & {\color[HTML]{FF0000} \textbf{0.1959}} & 2.52\%  & 0.5060                                       & 0.5065                                       & 0.4912                                       & {\color[HTML]{FF0000} \textbf{0.2872}} & 0.5035                                       & 0.5048                                       & 0.5065                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3960}}} & 21.73\% & 0.8288                    & 0.4926                     \\
                              & 24 & 0.4188                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4143}}} & 0.4169                                       & 0.4173                                       & 0.4179                                       & 0.4181                                       & 0.4185                                       & {\color[HTML]{FF0000} \textbf{0.3820}} & 8.80\%  & {\color[HTML]{0070C0} {\ul \textbf{0.3559}}} & 0.3568                                       & 0.3584                                       & 0.4130                                       & 0.3560 & {\color[HTML]{0070C0} {\ul \textbf{0.3559}}} & 0.3561                                       & {\color[HTML]{FF0000} \textbf{0.3520}} & 1.08\%  & 0.5644                                       & 0.5647                                       & {\color[HTML]{0070C0} {\ul \textbf{0.5525}}} & 0.5262                                 & 0.5640                                       & 0.5629                                       & 0.5647                                       & {\color[HTML]{FF0000} \textbf{0.4939}}       & 12.49\% & 0.8791                    & 0.4917                     \\
\multirow{-3}{*}{traffic}     & 48 & 0.4328                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4298}}} & 0.4324                                       & 0.4462                                       & 0.4329                                       & 0.4316                                       & 0.4331                                       & {\color[HTML]{FF0000} \textbf{0.4120}} & 4.82\%  & {\color[HTML]{0070C0} {\ul \textbf{0.3879}}} & 0.3898                                       & 0.3916                                       & 0.4421                                       & 0.3884 & 0.3883                                       & 0.3885                                       & {\color[HTML]{FF0000} \textbf{0.3848}} & 0.80\%  & 0.5878                                       & 0.5895                                       & {\color[HTML]{0070C0} {\ul \textbf{0.5753}}} & 0.5878                                 & 0.5889                                       & 0.5885                                       & 0.5896                                       & {\color[HTML]{FF0000} \textbf{0.5027}}       & 14.46\% & 0.9059                    & 0.5168                     \\
                              & 1  & 0.0547                                       & 0.0542                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0540}}} & 0.0596                                       & 0.0565                                      & 0.0577                                       & 0.0579                                       & {\color[HTML]{FF0000} \textbf{0.0505}} & 7.67\%  & 0.0591                                       & 0.0589                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0588}}} & 0.0596                                       & 0.0591 & 0.0591                                       & 0.0593                                       & {\color[HTML]{FF0000} \textbf{0.0531}} & 10.17\% & 0.0659                                       & 0.0660                                       & 0.0659                                       & 0.0697                                 & 0.0659                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0658}}} & 0.0660                                       & {\color[HTML]{FF0000} \textbf{0.0645}}       & 2.08\%  & 0.6021                    & 0.5375                     \\
                              & 24 & 0.1878                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1847}}} & 0.1868                                       & 0.1816                                      & 0.3007                                       & 0.1774                                      & 0.1819                                     & {\color[HTML]{FF0000} \textbf{0.1730}} & 7.92\%  & 0.1695                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1692}}} & 0.1706                                       & 0.2098                                       & 0.1697 & 0.1695                                       & 0.1697                                       & {\color[HTML]{FF0000} \textbf{0.1675}} & 1.18\%  & 0.1840                                       & 0.1842                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1838}}} & 0.2819                                 & 0.1842                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1838}}} & 0.1842                                       & {\color[HTML]{FF0000} \textbf{0.1765}}       & 4.05\%  & 0.6136                    & 0.5512                     \\
\multirow{-3}{*}{weather}     & 48 & 0.2225                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2204}}} & 0.2224                                       & 0.2632                                       & 0.2239                                       & 0.2211                                       & 0.2240                                       & {\color[HTML]{FF0000} \textbf{0.2147}} & 3.49\%  & {\color[HTML]{0070C0} {\ul \textbf{0.2426}}} & 0.2472                                       & 0.2470                                       & 0.2628                                       & 0.2433 & {\color[HTML]{0070C0} {\ul \textbf{0.2426}}} & 0.2428                                       & {\color[HTML]{FF0000} \textbf{0.2155}} & 11.19\% & 0.2312                                       & 0.2314                                       & 0.2309                                       & 0.3625                                 & 0.2313                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2306}}} & 0.2314                                       & {\color[HTML]{FF0000} \textbf{0.2164}}       & 6.39\%  & 0.6191                    & 0.5583                     \\ \bottomrule 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|ccccccccc|ccccccccc|ccccccccc}
\toprule
\multicolumn{2}{c|}{seed}           & \multicolumn{9}{c|}{2024}                                                                                                                                                                                                                                                                                                                                                                  & \multicolumn{9}{c|}{2025}                                                                                                                                                                                                                                                                                                                                                                  & \multicolumn{9}{c}{2026}                                                                                                                                                                                                                                                                                                                                  \\ \midrule
Dataset                       & H  & Ori                                          & fOGD                                         & OGD                                          & DSOF                                         & SOLID                                        & ADCSD                                        & Proceed                                      & ADAPT-Z                                & IMP     & Ori                                          & fOGD                                         & OGD                                          & DSOF                                         & SOLID                                        & ADCSD                                        & Proceed                                      & ADAPT-Z                                & IMP     & Ori    & fOGD                                         & OGD                                          & DSOF                                         & SOLID                                        & ADCSD                                        & Proceed                                      & ADAPT-Z                                      & IMP     \\ \hline
                              & 1  & 0.1270                                       & 0.1260                                       & 0.1263                                       & 0.1229                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1218}}} & 0.1267                                       & 0.1223                                       & {\color[HTML]{FF0000} \textbf{0.1186}} & 6.59\%  & 0.1228                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1196}}} & 0.1217                                       & 0.1229                                       & 0.1217                                       & 0.1210                                       & 0.1224                                       & {\color[HTML]{FF0000} \textbf{0.1127}} & 8.21\%  & 0.1272 & 0.1244                                       & 0.1251                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1220}}} & 0.1269                                       & 0.1261                                       & 0.1278                                       & {\color[HTML]{FF0000} \textbf{0.1175}}       & 7.59\%  \\
                              & 24 & 0.3340                                       & 0.3328                                       & 0.3336                                       & 0.3337                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3294}}} & 0.3340                                       & 0.3295                                       & {\color[HTML]{FF0000} \textbf{0.3156}} & 5.52\%  & 0.3325                                       & 0.3293                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3320}}} & 0.3360                                       & 0.3222                                       & 0.3321                                       & 0.3223                                       & {\color[HTML]{FF0000} \textbf{0.3126}} & 5.99\%  & 0.3313 & 0.3279                                       & 0.3309                                       & 0.3343                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3238}}} & 0.3312                                       & 0.3239                                       & {\color[HTML]{FF0000} \textbf{0.3139}}       & 5.25\%  \\
\multirow{-3}{*}{ETTh1}       & 48 & 0.3723                                       & 0.3699                                       & 0.3722                                       & 0.3871                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3666}}} & 0.3724                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3666}}} & {\color[HTML]{FF0000} \textbf{0.3597}} & 3.39\%  & 0.3714                                       & 0.3702                                       & 0.3712                                       & 0.3911                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3680}}} & 0.3710                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3680}}} & {\color[HTML]{FF0000} \textbf{0.3626}} & 2.36\%  & 0.3854 & 0.3820                                       & 0.3852                                       & 0.3867                                       & 0.3788                                       & 0.3853                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3787}}} & {\color[HTML]{FF0000} \textbf{0.3670}}       & 4.77\%  \\
                              & 1  & 0.0753                                       & 0.0748                                       & 0.0750                                       & {\color[HTML]{FF0000} \textbf{0.0715}}       & {\color[HTML]{0070C0} {\ul \textbf{0.0733}}} & 0.0752                                       & 0.0734                                       & {\color[HTML]{FF0000} \textbf{0.0715}} & 4.97\%  & 0.0696                                       & 0.0691                                       & 0.0695                                       & 0.0684                                       & 0.0684                                       & 0.0693                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0683}}} & {\color[HTML]{FF0000} \textbf{0.0674}} & 3.15\%  & 0.0707 & 0.0706                                       & 0.0707                                       & {\color[HTML]{FF0000} \textbf{0.0672}}       & 0.0705                                       & 0.0708                                       & 0.0706                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0700}}} & 1.06\%  \\
                              & 24 & 0.1817                                       & 0.1815                                       & 0.1818                                       & 0.1856                                       & 0.1780                                       & 0.1818                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1778}}} & {\color[HTML]{FF0000} \textbf{0.1741}} & 4.19\%  & 0.1827                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1824}}} & 0.1827                                       & 0.1873                                       & 0.1830                                       & 0.1825                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1828}}} & {\color[HTML]{FF0000} \textbf{0.1771}} & 3.07\%  & 0.1837 & 0.1837                                       & 0.1838                                       & 0.1873                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1804}}} & 0.1838                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1804}}} & {\color[HTML]{FF0000} \textbf{0.1778}}       & 3.24\%  \\
\multirow{-3}{*}{ETTh2}       & 48 & 0.2304                                       & 0.2304                                       & 0.2304                                       & 0.2576                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2292}}} & 0.2304                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2292}}} & {\color[HTML]{FF0000} \textbf{0.2263}} & 1.80\%  & 0.2382                                       & 0.2382                                       & 0.2382                                       & 0.2382                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2353}}} & 0.2381                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2353}}} & {\color[HTML]{FF0000} \textbf{0.2302}} & 3.35\%  & 0.2339 & 0.2335                                       & 0.2339                                       & 0.2433                                       & {\color[HTML]{FF0000} \textbf{0.2273}}       & 0.2339                                       & {\color[HTML]{FF0000} \textbf{0.2273}}       & {\color[HTML]{0070C0} {\ul \textbf{0.2280}}} & 2.51\%  \\
                              & 1  & 0.0578                                       & 0.0569                                       & 0.0568                                       & 0.0783                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0566}}} & 0.0575                                       & 0.0569                                       & {\color[HTML]{FF0000} \textbf{0.0540}} & 6.52\%  & 0.0570                                       & 0.0566                                       & 0.0568                                       & 0.0793                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0565}}} & 0.0567                                       & 0.0566                                       & {\color[HTML]{FF0000} \textbf{0.0545}} & 4.42\%  & 0.0590 & 0.0586                                       & 0.0576                                       & 0.0780                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0575}}} & 0.0589                                       & 0.0578                                       & {\color[HTML]{FF0000} \textbf{0.0544}}       & 7.77\%  \\
                              & 24 & 0.2707                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2612}}} & 0.2678                                       & 0.3050                                       & 0.2618                                       & 0.2661                                       & 0.2619                                       & {\color[HTML]{FF0000} \textbf{0.2306}} & 14.79\% & 0.2702                                       & 0.2624                                       & 0.2680                                       & 0.2928                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2547}}} & 0.2659                                       & 0.2548                                       & {\color[HTML]{FF0000} \textbf{0.2293}} & 15.15\% & 0.2622 & {\color[HTML]{0070C0} {\ul \textbf{0.2516}}} & 0.2587                                       & 0.2963                                       & 0.2548                                       & 0.2576                                       & 0.2549                                       & {\color[HTML]{FF0000} \textbf{0.2275}}       & 13.23\% \\
\multirow{-3}{*}{ETTm1}       & 48 & 0.3352                                       & 0.3290                                       & 0.3339                                       & 0.3936                                       & 0.3209                                       & 0.3319                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3207}}} & {\color[HTML]{FF0000} \textbf{0.2963}} & 11.59\% & 0.3655                                       & 0.3508                                       & 0.3624                                       & 0.3838                                       & 0.3421                                       & 0.3518                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3421}}} & {\color[HTML]{FF0000} \textbf{0.3024}} & 17.27\% & 0.3351 & 0.3280                                       & 0.3335                                       & 0.3987                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3172}}} & 0.3323                                       & 0.3173                                       & {\color[HTML]{FF0000} \textbf{0.2961}}       & 11.63\% \\
                              & 1  & 0.0338                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0335}}} & 0.0337                                       & 0.0481                                       & 0.0338                                       & 0.0336                                       & 0.0336                                       & {\color[HTML]{FF0000} \textbf{0.0324}} & 4.13\%  & 0.0327                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0325}}} & 0.0326                                       & 0.0480                                       & 0.0326                                       & 0.0326                                       & 0.0326                                       & {\color[HTML]{FF0000} \textbf{0.0318}} & 2.73\%  & 0.0339 & {\color[HTML]{0070C0} {\ul \textbf{0.0335}}} & 0.0336                                       & 0.0480                                       & 0.0337                                       & 0.0337                                       & 0.0337                                       & {\color[HTML]{FF0000} \textbf{0.0321}}       & 5.35\%  \\
                              & 24 & 0.1106                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1103}}} & 0.1106                                       & 0.1487                                       & 0.1109                                       & 0.1106                                       & 0.1109                                       & {\color[HTML]{FF0000} \textbf{0.1066}} & 5.30\%  & 0.1134                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1129}}} & 0.1134                                       & 0.1456                                       & 0.1144                                       & 0.1130                                       & 0.1144                                       & {\color[HTML]{FF0000} \textbf{0.1082}} & 4.62\%  & 0.1132 & {\color[HTML]{0070C0} {\ul \textbf{0.1127}}} & 0.1131                                       & 0.1491                                       & 0.1173                                       & 0.1128                                       & 0.1171                                       & {\color[HTML]{FF0000} \textbf{0.1081}}       & 4.54\%  \\
\multirow{-3}{*}{ETTm2}       & 48 & 0.1453                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1451}}} & 0.1452                                       & 0.1890                                       & 0.1453                                       & 0.1453                                       & 0.1452                                       & {\color[HTML]{FF0000} \textbf{0.1426}} & 1.82\%  & 0.1449                                       & 0.1447                                       & 0.1449                                       & 0.2104                                       & 0.1450                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1446}}} & 0.1450                                       & {\color[HTML]{FF0000} \textbf{0.1423}} & 1.79\%  & 0.1486 & {\color[HTML]{0070C0} {\ul \textbf{0.1481}}} & 0.1485                                       & 0.2037                                       & 0.1490                                       & 0.1483                                       & 0.1489                                       & {\color[HTML]{FF0000} \textbf{0.1441}}       & 3.05\%  \\
                              & 1  & 0.0411                                       & 0.0396                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0393}}} & 0.0441                                       & 0.0402                                       & 0.0406                                       & 0.0412                                       & {\color[HTML]{FF0000} \textbf{0.0381}} & 7.33\%  & 0.0388                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0385}}} & 0.0387                                       & 0.0441                                       & 0.0387                                       & 0.0386                                       & 0.0388                                       & {\color[HTML]{FF0000} \textbf{0.0381}} & 1.67\%  & 0.0392 & {\color[HTML]{0070C0} {\ul \textbf{0.0388}}} & 0.0391                                       & 0.0438                                       & 0.0391                                       & 0.0391                                       & 0.0392                                       & {\color[HTML]{FF0000} \textbf{0.0380}}       & 2.97\%  \\
                              & 24 & 0.0924                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0895}}} & 0.0923                                       & 0.1851                                       & 0.0935                                       & 0.0920                                       & 0.0935                                       & {\color[HTML]{FF0000} \textbf{0.0895}} & 3.12\%  & 0.0974                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0938}}} & 0.0971                                       & 0.1829                                       & 0.1017                                       & 0.0968                                       & 0.1017                                       & {\color[HTML]{FF0000} \textbf{0.0922}} & 5.26\%  & 0.0965 & {\color[HTML]{0070C0} {\ul \textbf{0.0936}}} & 0.0963                                       & 0.1953                                       & 0.1002                                       & 0.0959                                       & 0.1002                                       & {\color[HTML]{FF0000} \textbf{0.0926}}       & 4.01\%  \\
\multirow{-3}{*}{PEMS03}      & 48 & 0.1772                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1719}}} & 0.1768                                       & 0.3275                                       & 0.1795                                       & 0.1765                                       & 0.1793                                       & {\color[HTML]{FF0000} \textbf{0.1700}} & 4.02\%  & 0.1691                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1637}}} & 0.1689                                       & 0.3113                                       & 0.1776                                       & 0.1668                                       & 0.1777                                       & {\color[HTML]{FF0000} \textbf{0.1617}} & 4.38\%  & 0.2129 & {\color[HTML]{0070C0} {\ul \textbf{0.2067}}} & 0.2107                                       & 0.3378                                       & 0.2154                                       & 0.2116                                       & 0.2155                                       & {\color[HTML]{FF0000} \textbf{0.1948}}       & 8.49\%  \\
                              & 1  & 0.0580                                       & 0.0571                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0569}}} & 0.0711                                       & 0.0573                                       & 0.0581                                       & 0.0580                                       & {\color[HTML]{FF0000} \textbf{0.0556}} & 4.07\%  & 0.0566                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0561}}} & 0.0562                                       & 0.0724                                       & 0.0564                                       & 0.0566                                       & 0.0567                                       & {\color[HTML]{FF0000} \textbf{0.0554}} & 2.24\%  & 0.0608 & {\color[HTML]{0070C0} {\ul \textbf{0.0595}}} & 0.0603                                       & 0.0715                                       & 0.0605                                       & 0.0609                                       & 0.0610                                       & {\color[HTML]{FF0000} \textbf{0.0594}}       & 2.39\%  \\
                              & 24 & 0.1226                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1191}}} & 0.1226                                       & 0.1587                                       & 0.1231                                       & 0.1225                                       & 0.1231                                       & {\color[HTML]{FF0000} \textbf{0.1187}} & 3.18\%  & 0.1319                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1268}}} & 0.1309                                       & 0.1596                                       & 0.1315                                       & 0.1279                                       & 0.1316                                       & {\color[HTML]{FF0000} \textbf{0.1214}} & 8.01\%  & 0.1232 & {\color[HTML]{0070C0} {\ul \textbf{0.1199}}} & 0.1233                                       & 0.1583                                       & 0.1236                                       & 0.1232                                       & 0.1236                                       & {\color[HTML]{FF0000} \textbf{0.1196}}       & 2.94\%  \\
\multirow{-3}{*}{PEMS04}      & 48 & 0.1900                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1839}}} & 0.1900                                       & 0.2623                                       & 0.1912                                       & 0.1894                                       & 0.1911                                       & {\color[HTML]{FF0000} \textbf{0.1861}} & 2.03\%  & 0.2305                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2201}}} & 0.2283                                       & 0.2586                                       & 0.2317                                       & 0.2280                                       & 0.2318                                       & {\color[HTML]{FF0000} \textbf{0.2024}} & 12.19\% & 0.2611 & {\color[HTML]{0070C0} {\ul \textbf{0.2545}}} & 0.2608                                       & 0.2693                                       & 0.2611                                       & 0.2604                                       & 0.2612                                       & {\color[HTML]{FF0000} \textbf{0.2539}}       & 2.75\%  \\
                              & 1  & 0.0382                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0372}}} & 0.0377                                       & 0.0450                                       & 0.0378                                       & 0.0379                                       & 0.0381                                       & {\color[HTML]{FF0000} \textbf{0.0370}} & 3.04\%  & 0.0408                                       & {\color[HTML]{FF0000} \textbf{0.0389}}       & {\color[HTML]{0070C0} {\ul \textbf{0.0396}}} & 0.0444                                       & 0.0404                                       & 0.0399                                       & 0.0407                                       & {\color[HTML]{FF0000} \textbf{0.0389}} & 4.50\%  & 0.0394 & {\color[HTML]{0070C0} {\ul \textbf{0.0371}}} & 0.0374                                       & 0.0439                                       & 0.0385                                       & 0.0387                                       & 0.0396                                       & {\color[HTML]{FF0000} \textbf{0.0358}}       & 9.09\%  \\
                              & 24 & 0.1049                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0991}}} & 0.1046                                       & 0.1242                                       & 0.1049                                       & 0.1042                                       & 0.1050                                       & {\color[HTML]{FF0000} \textbf{0.0985}} & 6.18\%  & 0.0938                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0904}}} & 0.0936                                       & 0.1221                                       & 0.0938                                       & 0.0922                                       & 0.0939                                       & {\color[HTML]{FF0000} \textbf{0.0899}} & 4.15\%  & 0.0952 & {\color[HTML]{0070C0} {\ul \textbf{0.0923}}} & 0.0952                                       & 0.1227                                       & 0.0951                                       & 0.0950                                       & 0.0952                                       & {\color[HTML]{FF0000} \textbf{0.0920}}       & 3.42\%  \\
\multirow{-3}{*}{PEMS07}      & 48 & 0.1487                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1397}}} & 0.1487                                       & 0.2017                                       & 0.1487                                       & 0.1476                                       & 0.1487                                       & {\color[HTML]{FF0000} \textbf{0.1428}} & 3.92\%  & 0.1450                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1393}}} & 0.1447                                       & 0.2052                                       & 0.1447                                       & 0.1407                                       & 0.1447                                       & {\color[HTML]{FF0000} \textbf{0.1386}} & 4.36\%  & 0.1456 & {\color[HTML]{0070C0} {\ul \textbf{0.1415}}} & 0.1455                                       & 0.2012                                       & 0.1457                                       & 0.1449                                       & 0.1457                                       & {\color[HTML]{FF0000} \textbf{0.1410}}       & 3.18\%  \\
                              & 1  & 0.0502                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0498}}} & 0.0500                                       & 0.0655                                       & 0.0503                                       & 0.0502                                       & 0.0507                                       & {\color[HTML]{FF0000} \textbf{0.0489}} & 2.71\%  & 0.0527                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0513}}} & 0.0519                                       & 0.0661                                       & 0.0521                                       & 0.0523                                       & 0.0528                                       & {\color[HTML]{FF0000} \textbf{0.0502}} & 4.75\%  & 0.0516 & {\color[HTML]{0070C0} {\ul \textbf{0.0507}}} & 0.0508                                       & 0.0655                                       & 0.0510                                       & 0.0516                                       & 0.0518                                       & {\color[HTML]{FF0000} \textbf{0.0487}}       & 5.53\%  \\
                              & 24 & 0.1411                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1354}}} & 0.1384                                       & 0.1488                                       & 0.1421                                       & 0.1398                                       & 0.1423                                       & {\color[HTML]{FF0000} \textbf{0.1220}} & 13.52\% & 0.1285                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1253}}} & 0.1282                                       & 0.1517                                       & 0.1324                                       & 0.1271                                       & 0.1325                                       & {\color[HTML]{FF0000} \textbf{0.1176}} & 8.49\%  & 0.1528 & {\color[HTML]{0070C0} {\ul \textbf{0.1489}}} & 0.1519                                       & 0.1537                                       & 0.1540                                       & 0.1525                                       & 0.1541                                       & {\color[HTML]{FF0000} \textbf{0.1421}}       & 6.95\%  \\
\multirow{-3}{*}{PEMS08}      & 48 & 0.3258                                       & 0.3174                                       & 0.3225                                       & {\color[HTML]{0070C0} {\ul \textbf{0.3015}}} & 0.3229                                       & 0.3252                                       & 0.3231                                       & {\color[HTML]{FF0000} \textbf{0.2890}} & 11.29\% & 0.2922                                       & 0.2871                                       & 0.2914                                       & 0.3179                                       & 0.2961                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2867}}} & 0.2962                                       & {\color[HTML]{FF0000} \textbf{0.2682}} & 8.20\%  & 0.2381 & {\color[HTML]{0070C0} {\ul \textbf{0.2329}}} & 0.2377                                       & 0.2763                                       & 0.2343                                       & 0.2377                                       & 0.2343                                       & {\color[HTML]{FF0000} \textbf{0.2241}}       & 5.90\%  \\
                              & 1  & 0.0537                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0519}}} & 0.0527                                       & 0.0615                                       & 0.0531                                       & 0.0534                                       & 0.0536                                       & {\color[HTML]{FF0000} \textbf{0.0489}} & 8.92\%  & 0.0534                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0510}}} & 0.0512                                       & 0.0614                                       & 0.0526                                       & 0.0518                                       & 0.0533                                       & {\color[HTML]{FF0000} \textbf{0.0484}} & 9.20\%  & 0.0544 & {\color[HTML]{0070C0} {\ul \textbf{0.0524}}} & 0.0530                                       & 0.0607                                       & 0.0538                                       & 0.0541                                       & 0.0543                                       & {\color[HTML]{FF0000} \textbf{0.0492}}       & 9.47\%  \\
                              & 24 & 0.1122                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1103}}} & 0.1120                                       & 0.1277                                       & 0.1122                                       & 0.1120                                       & 0.1122                                       & {\color[HTML]{FF0000} \textbf{0.1084}} & 3.37\%  & 0.1126                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1109}}} & 0.1124                                       & 0.1275                                       & 0.1126                                       & 0.1119                                       & 0.1126                                       & {\color[HTML]{FF0000} \textbf{0.1089}} & 3.24\%  & 0.1145 & {\color[HTML]{0070C0} {\ul \textbf{0.1126}}} & 0.1143                                       & 0.1281                                       & 0.1145                                       & 0.1143                                       & 0.1145                                       & {\color[HTML]{FF0000} \textbf{0.1102}}       & 3.74\%  \\
\multirow{-3}{*}{electricity} & 48 & 0.1345                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1314}}} & 0.1341                                       & 0.1490                                       & 0.1342                                       & 0.1339                                       & 0.1341                                       & {\color[HTML]{FF0000} \textbf{0.1308}} & 2.79\%  & 0.1386                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1358}}} & 0.1385                                       & 0.1480                                       & 0.1385                                       & 0.1381                                       & 0.1385                                       & {\color[HTML]{FF0000} \textbf{0.1339}} & 3.39\%  & 0.1333 & {\color[HTML]{0070C0} {\ul \textbf{0.1304}}} & 0.1328                                       & 0.1489                                       & 0.1328                                       & 0.1327                                       & 0.1329                                       & {\color[HTML]{FF0000} \textbf{0.1301}}       & 2.41\%  \\
                              & 1  & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & 0.0048                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{FF0000} \textbf{0.0043}} & 1.40\%  & 0.0047                                       & 0.0046                                       & 0.0046                                       & 0.0046                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & 0.0046                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0044}}} & {\color[HTML]{FF0000} \textbf{0.0042}} & 9.78\%  & 0.0047 & 0.0048                                       & 0.0048                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0046}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0046}}} & 0.0048                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0046}}} & {\color[HTML]{FF0000} \textbf{0.0043}}       & 7.81\%  \\
                              & 24 & 0.0402                                       & 0.0404                                       & 0.0403                                       & 0.0432                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0397}}} & 0.0403                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0397}}} & {\color[HTML]{FF0000} \textbf{0.0399}} & 0.72\%  & 0.0426                                       & 0.0420                                       & 0.0426                                       & 0.0456                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0416}}} & 0.0423                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0417}}} & {\color[HTML]{FF0000} \textbf{0.0404}} & 5.03\%  & 0.0433 & 0.0437                                       & 0.0436                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0430}}} & 0.0450                                       & 0.0436                                       & 0.0450                                       & {\color[HTML]{FF0000} \textbf{0.0420}}       & 3.05\%  \\
\multirow{-3}{*}{exchange}    & 48 & 0.0718                                       & 0.0719                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0716}}} & 0.0801                                       & 0.0724                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0716}}} & 0.0722                                       & {\color[HTML]{FF0000} \textbf{0.0706}} & 1.72\%  & {\color[HTML]{0070C0} {\ul \textbf{0.0709}}} & 0.0710                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0709}}} & 0.0770                                       & 0.0715                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0709}}} & 0.0719                                       & {\color[HTML]{FF0000} \textbf{0.0706}} & 0.45\%  & 0.0720 & 0.0720                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0718}}} & 0.0859                                       & 0.0723                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0718}}} & 0.0723                                       & {\color[HTML]{FF0000} \textbf{0.0713}}       & 1.01\%  \\
                              & 1  & 0.0091                                       & 0.0088                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0087}}} & 0.0089                                       & 0.0095                                       & 0.0089                                       & 0.0099                                       & {\color[HTML]{FF0000} \textbf{0.0083}} & 9.10\%  & 0.0087                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0084}}} & {\color[HTML]{0070C0} {\ul \textbf{0.0084}}} & 0.0089                                       & 0.0086                                       & 0.0086                                       & 0.0088                                       & {\color[HTML]{FF0000} \textbf{0.0077}} & 10.75\% & 0.0093 & 0.0090                                       & 0.0090                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0086}}} & 0.0094                                       & 0.0092                                       & 0.0096                                       & {\color[HTML]{FF0000} \textbf{0.0084}}       & 9.34\%  \\
                              & 24 & 0.1429                                       & 0.1397                                       & 0.1410                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1088}}} & 0.1409                                       & 0.1430                                       & 0.1411                                       & {\color[HTML]{FF0000} \textbf{0.1145}} & 19.85\% & 0.1231                                       & 0.1190                                       & 0.1201                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1109}}} & 0.1264                                       & 0.1191                                       & 0.1266                                       & {\color[HTML]{FF0000} \textbf{0.0972}} & 21.05\% & 0.1215 & 0.1184                                       & 0.1192                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1085}}} & 0.1273                                       & 0.1212                                       & 0.1274                                       & {\color[HTML]{FF0000} \textbf{0.0947}}       & 22.09\% \\
\multirow{-3}{*}{solar}       & 48 & 0.2076                                       & 0.2039                                       & 0.2054                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1776}}} & 0.2032                                       & 0.2075                                       & 0.2033                                       & {\color[HTML]{FF0000} \textbf{0.1729}} & 16.73\% & 0.2393                                       & 0.2293                                       & 0.2346                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1828}}} & 0.2300                                       & 0.2350                                       & 0.2302                                       & {\color[HTML]{FF0000} \textbf{0.1771}} & 25.99\% & 0.1678 & {\color[HTML]{0070C0} {\ul \textbf{0.1653}}} & 0.1667                                       & 0.1804                                       & 0.1708                                       & 0.1680                                       & 0.1709                                       & {\color[HTML]{FF0000} \textbf{0.1472}}       & 12.30\% \\
                              & 1  & 0.2228                                       & 0.2194                                       & 0.2200                                       & 0.2985                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2191}}} & 0.2225                                       & 0.2232                                       & {\color[HTML]{FF0000} \textbf{0.2116}} & 5.01\%  & 0.2132                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2097}}} & 0.2108                                       & 0.2992                                       & 0.2103                                       & 0.2121                                       & 0.2133                                       & {\color[HTML]{FF0000} \textbf{0.2003}} & 6.05\%  & 0.2151 & {\color[HTML]{0070C0} {\ul \textbf{0.2115}}} & 0.2122                                       & 0.3001                                       & 0.2128                                       & 0.2151                                       & 0.2160                                       & {\color[HTML]{FF0000} \textbf{0.2006}}       & 6.72\%  \\
                              & 24 & 0.4115                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4086}}} & 0.4109                                       & 0.4181                                       & 0.4111                                       & 0.4115                                       & 0.4115                                       & {\color[HTML]{FF0000} \textbf{0.3859}} & 6.20\%  & 0.4188                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4143}}} & 0.4169                                       & 0.4173                                       & 0.4179                                       & 0.4181                                       & 0.4185                                       & {\color[HTML]{FF0000} \textbf{0.3820}} & 8.80\%  & 0.4269 & 0.4248                                       & 0.4258                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4179}}} & 0.4266                                       & 0.4269                                       & 0.4272                                       & {\color[HTML]{FF0000} \textbf{0.3986}}       & 6.63\%  \\
\multirow{-3}{*}{traffic}     & 48 & 0.4475                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4439}}} & 0.4477                                       & 0.4528                                       & 0.4495                                       & 0.4479                                       & 0.4497                                       & {\color[HTML]{FF0000} \textbf{0.4123}} & 7.85\%  & 0.4328                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4298}}} & 0.4324                                       & 0.4462                                       & 0.4329                                       & 0.4316                                       & 0.4331                                       & {\color[HTML]{FF0000} \textbf{0.4120}} & 4.82\%  & 0.4566 & 0.4532                                       & 0.4570                                       & {\color[HTML]{0070C0} {\ul \textbf{0.4485}}} & 0.4566                                       & 0.4572                                       & 0.4568                                       & {\color[HTML]{FF0000} \textbf{0.4265}}       & 6.58\%  \\
                              & 1  & 0.0572                                       & 0.0568                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0560}}} & 0.0582                                       & 0.0569                                       & 0.0573                                       & 0.0575                                       & {\color[HTML]{FF0000} \textbf{0.0510}} & 10.95\% & 0.0547                                       & 0.0542                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0540}}} & 0.0596                                       & 0.0565                                       & 0.0577                                       & 0.0579                                       & {\color[HTML]{FF0000} \textbf{0.0505}} & 7.67\%  & 0.0625 & 0.0617                                       & 0.0610                                       & {\color[HTML]{0070C0} {\ul \textbf{0.0560}}} & 0.0613                                       & 0.0620                                       & 0.0616                                       & {\color[HTML]{FF0000} \textbf{0.0521}}       & 16.69\% \\
                              & 24 & 0.1780                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1760}}} & 0.1776                                       & 0.2050                                       & 0.1820                                       & 0.1777                                       & 0.1820                                       & {\color[HTML]{FF0000} \textbf{0.1722}} & 3.23\%  & 0.1878                                       & {\color[HTML]{0070C0} {\ul \textbf{0.1847}}} & 0.1868                                       & 0.2082                                       & 0.1816                                       & 0.1774                                       & 0.1819                                       & {\color[HTML]{FF0000} \textbf{0.1730}} & 7.92\%  & 0.1733 & {\color[HTML]{0070C0} {\ul \textbf{0.1719}}} & 0.1733                                       & 0.2105                                       & 0.1743                                       & 0.1726                                       & 0.1743                                       & {\color[HTML]{FF0000} \textbf{0.1700}}       & 1.90\%  \\
\multirow{-3}{*}{weather}     & 48 & 0.2223                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2207}}} & 0.2223                                       & 0.2629                                       & 0.2240                                       & 0.2218                                       & 0.2240                                       & {\color[HTML]{FF0000} \textbf{0.2170}} & 2.39\%  & 0.2225                                       & {\color[HTML]{0070C0} {\ul \textbf{0.2204}}} & 0.2224                                       & 0.2632                                       & 0.2239                                       & 0.2211                                       & 0.2240                                       & {\color[HTML]{FF0000} \textbf{0.2147}} & 3.49\%  & 0.2235 & {\color[HTML]{0070C0} {\ul \textbf{0.2213}}} & 0.2230                                       & 0.2623                                       & 0.2283                                       & 0.2236                                       & 0.2283                                       & {\color[HTML]{FF0000} \textbf{0.2170}}       & 2.89\% \\ \bottomrule
\end{tabular}
